Why Does CLAUDE.md Keep Growing? Catastrophic Remembering in Agentic Coding

Agentic prompts like CLAUDE.md grow without bound in real repositories, stopping only when history ends or someone rewrites the file wholesale. We trace this to imperfect recall: appending an instruction is always cheap, but once an instruction's latent reasoning is gone, deleting it without risking a regression costs O(2^|D|) in a prompt of |D| instructions. Successive edits destroy that latent reasoning, additions outrun deletions and prompts grow until agents become non-functional -- catastrophic remembering. First, we characterize this phenomenon across 247,694 instruction lifetimes in 1,867 repositories: agentic prompts grow nearly monotonically, more than tripling over their lifetime (+226%) at +4.7 net instructions per commit. Deletion hazard decays geometrically with instruction age, consistent with imperfect recall and with no other rival we test. Then, we show that prompt comments can halt the growth: in verifiable worlds built by inverting IFEval, comments encoding latent reasoning remove 99.3% of excess size (+211.3% to +1.4%). Finally, we show comments yield smaller real-world and coding-convention prompts than existing context maintainers, grow more effective with model capability and, at small scale, improve instruction-following in real repositories by 17.7%. If English is the new code, why don't we have comments yet?

==> assets/fig_comment.tex <==
\definecolor{synKey}{RGB}{135,0,175}
\definecolor{synMark}{RGB}{0,92,197}
\definecolor{synComment}{RGB}{0,128,0}
{\small\linespread{0.85}\selectfont\ttfamily\raggedright
  \textcolor{gray}{
    Write a brief post about how Earth is different from Venus.\\
    ...\\
    Write your response as three sentences, each ending with a period.
  }\textcolor{synComment}{\# Task 0 continues to fail on sentence count; last instruction was
  vague; maybe being explicit about periods will help?}\par
}


==> assets/fig_flow.tex <==
\begin{tikzpicture}[
    >=stealth,
    font=\sffamily,
    % Core styles: uniform standard font size, 1.6pt line widths (100% thicker)
    stage_title/.style={font=\sffamily\bfseries, text=black!80},
    mem/.style={draw=black!60, line width=1.6pt, rounded corners=1mm, fill=blue!5, align=center, inner sep=2.5mm},
    % why box explicitly defines the 2.5mm intra-box margin
    why/.style={draw=red!60, line width=1.6pt, rounded corners=1.5mm, fill=red!5, align=center, inner sep=2.5mm},
    ann/.style={font=\sffamily\bfseries, text=red!80!black, align=center},
    flow/.style={->, line width=1.6pt, draw=black!70}
  ]

  % Bounding box mathematically locked to 2.81 aspect ratio to prevent distortion (14 / 4.98)
  % Y=0.0 is precisely calibrated to match the header/box margin
  \useasboundingbox (0, 0) rectangle (14, 4.98);

  % ---------------------------------------------------------
  % PLANE 1: TEXT / TITLES (Y = 4.4)
  % ---------------------------------------------------------
  \node[stage_title] at (2.25, 4.4) {WRITE ($t=0$)};
  \node[stage_title] at (7.625, 4.4) {THE LOOP ($t=1..k$)};
  \node[stage_title] at (12.5, 4.4) {EDIT ($t=k$)};

  % ---------------------------------------------------------
  % PLANE 2: OBSERVABLES (Y = 3.2)
  % ---------------------------------------------------------
  \node[mem] (fail) at (1.0, 3.2) {fail: \textcolor{red}{\bfseries $\times$}};
  \node[mem] (d4) at (3.5, 3.2) {$d_4$};
  \node[mem, text width=1.8cm] (loopm) at (7.625, 3.2) {$d_1 \dots d_3$ \\ \vspace{2mm} $+d_4 \dots d_6$};
  \node[mem, text width=1.8cm] (readm) at (12.5, 3.2) {$d_1 \dots d_3$ \\ \vspace{2mm} $d_4 \dots d_6$};

  % Observable execution flows
  \draw[flow] (d4) -- (loopm);
  \draw[flow] (loopm) -- (readm);

  % ---------------------------------------------------------
  % PLANE 3: HIDDEN REASONING (Y = 1.7)
  % ---------------------------------------------------------
  \node[why] (why) at (2.25, 1.7) {why?};

  % Caption margin mathematically locked to exactly match the 2.5mm intra-box margin above
  \node[ann, anchor=north] at ([yshift=-2.5mm]why.south) {latent reasoning \\ never written};

  % Right-angled causal pathways
  \draw[flow] (fail.south) |- (why.west);
  \draw[flow] (why.east) -| (d4.south);

  % Depictive execution loop reaching deep into the reasoning plane (down to Y=1.2)
  \draw[flow] ([xshift=-0.7cm]loopm.south)
  to[out=270, in=180] (7.625, 1.2)
  to[out=0, in=270] ([xshift=0.7cm]loopm.south);

  % ---------------------------------------------------------
  % SMOOTH MANUAL DEGRADATION (X = 3.5 to X = 9.75)
  % ---------------------------------------------------------
  % Originates at the right-angle corner of the why->d4 arrow
  \draw[line width=1.6pt, draw=black!80] (3.5, 1.7) -- (5.25, 1.7); % Solid up to Write/Loop boundary

  % Exponentially decaying segment length, increasing gaps, and fading opacity
  \draw[line width=1.6pt, draw=black!75] (5.25, 1.7) -- (5.55, 1.7);
  \draw[line width=1.6pt, draw=black!70] (5.65, 1.7) -- (5.90, 1.7);
  \draw[line width=1.6pt, draw=black!65] (6.02, 1.7) -- (6.22, 1.7);
  \draw[line width=1.6pt, draw=black!60] (6.36, 1.7) -- (6.52, 1.7);
  \draw[line width=1.6pt, draw=black!55] (6.68, 1.7) -- (6.81, 1.7);
  \draw[line width=1.6pt, draw=black!50] (6.99, 1.7) -- (7.09, 1.7);
  \draw[line width=1.6pt, draw=black!45] (7.29, 1.7) -- (7.37, 1.7);
  \draw[line width=1.6pt, draw=black!40] (7.60, 1.7) -- (7.66, 1.7);
  \draw[line width=1.6pt, draw=black!35] (7.92, 1.7) -- (7.96, 1.7);
  \draw[line width=1.6pt, draw=black!30] (8.25, 1.7) -- (8.28, 1.7);
  \draw[line width=1.6pt, draw=black!25] (8.60, 1.7) -- (8.62, 1.7);
  \draw[line width=1.6pt, draw=black!20] (8.97, 1.7) -- (8.98, 1.7);
  \draw[line width=1.6pt, draw=black!15] (9.35, 1.7) -- (9.36, 1.7);
  \draw[->, line width=1.6pt, draw=black!10] (9.70, 1.7) -- (9.75, 1.7);

  % ---------------------------------------------------------
  % VERTICAL DIVIDERS AND BOUNDARY MARKERS
  % ---------------------------------------------------------
  \draw[dashed, black!20, line width=1.6pt] (5.25, 4.9) -- (5.25, 0.0);
  \draw[dashed, black!20, line width=1.6pt] (10.0, 4.9) -- (10.0, 0.0);

  % Degradation failure point exactly at the boundary (X=10.0)
  \node[text=red, font=\Huge\bfseries, inner sep=0pt] at (10.0, 1.7) {$\times$};

  % Read-time reasoning void
  \node[text=red, font=\Huge\bfseries] at (12.5, 1.7) {?};

\end{tikzpicture}

